Measurement of Hadron Production in $\pi^-$-C Interactions at 158 and 350 GeV/c with NA61/SHINE at the CERN SPS

We present a measurement of the momentum spectra of $\pi^\pm$, K$^\pm$, p$^\pm$, $\Lambda$, $\bar{\Lambda}$ and K$^{0}_{S}$ produced in interactions of negatively charged pions with carbon nuclei at beam momenta of 158 and 350 GeV/c. The total production cross sections are measured as well. The data were collected with the large-acceptance spectrometer of the fixed target experiment NA61/SHINE at the CERN SPS. The obtained double-differential $p$-$p_T$ spectra provide a unique reference data set with unprecedented precision and large phase-space coverage to tune models used for the simulation of particle production in extensive air showers in which pions are the most numerous projectiles.

==> analysisFlow.tex <==
\begin{center}
  \smaller[2]
  \def\secref#1{{\smaller[2](\cref{#1})}}
 % \sffamily
  \begin{tikzpicture}[auto,
    correction/.style={diamond, draw=black, thick, fill=black,
    text width=0.1em, text badly centered,
    inner sep=1pt, font=\sffamily\small},
    tune/.style={diamond, draw=black, thick, fill=white,
    text width=0.1em, text badly centered,
    inner sep=1pt, font=\sffamily\small},
    analysis/.style ={ellipse, draw=black, very thick, fill=white,
      text width=6em, text centered,anchor=center,
      minimum height=4em},
    result/.style ={circle, draw=black, very thick, fill=white,
      text width=5em, text centered,anchor=center,
      minimum height=4em},
    block/.style ={rectangle, draw=black, very thick, fill=white,
      text width=8em, text centered,anchor=center,
      minimum height=4em},
    multiblock/.style ={rectangle, draw=black, very thick, fill=white,
      text width=14em, text centered,anchor=center,
      minimum height=4em},
    empty/.style ={rectangle, draw=none, very thick, fill=none,
      text width=.1em, text centered},
    line/.style ={draw, ultra thin, -latex, shorten >=0pt}]
    %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
    \matrix (table) [ matrix of nodes,
      nodes in empty cells,
      column sep=2em,row sep=1em] {
      simulation & data \\
      %\node [block] (simReaction) {\Epos, \QGSJet \\ \piminus + C}; &
     % \node [block] (dataReaction) {SPS \\ h$^-$ + C}; & \\
      \node [block] (simDetection) {\pimC \\\Geant \\ \secref{sec:simu}}; &
      \node [block] (dataDetection) {\hmC \\\NASixtyOne \\ \secref{sec:experiment}}; & \\
     & \node [block] (dataBeamSel) {\piminus beam\\ selection\\ \secref{sec:beamselection}}; & \\
      \node [correction] (C1){};&&&&&\node [result] (xs) {$\sigma(\pimC)$\\ \secref{sec:xsana}};\\
      &&\\
      &&\\
      &&\\
      &&\\
      &&\\
      &&\\
      &&\\
      &&\\
      \node [correction] (C2){};&&&&&\\
     \node [tune] (tune){}; &&&&&\node [result] (v0) {\lamb, \antilamb, \kzeros\\\secref{sec:v0results}};\\
      \node [correction] (C3){};&&&&&\node [result] (dedx) {\proton, \antiproton, \pions, \kaons \\ \secref{sec:dedxresults}};\\
    };
   \node[fit=(table-6-1)(table-6-2), multiblock] (reco) {reconstruction \\ \secref{sec:reco}};
   \node[fit=(table-10-1)(table-10-2), multiblock] (sel) {event and track \\ selection \\ \secref{sec:eventselection,sec:trackselection}};
    \node[fit=(table-4-3)(table-4-4), analysis] (xsAna) {cross~section analysis \\ \secref{sec:xsana}};
    \node[fit=(table-13-3)(table-13-4), analysis] (v0Ana) {\vzero analysis\\ \secref{sec:v0ana}};
    \node[fit=(table-15-3)(table-15-4), analysis] (dedxAna) {\dedx analysis \\ \secref{sec:dedx}};
%    \node[fit=(C2)(C3), empty] (tune) {};
    \begin{scope}[every path/.style=line]
%      \path (simReaction)   -- (simDetection);
%      \path (dataReaction)   -- (dataDetection);
      \path (dataDetection) -- (dataBeamSel);
      \path (dataBeamSel) -- (xsAna);
      \path (xsAna) -- (xs);
      \path (C1) -- node[anchor=south] {correction} (xsAna);
      \path (simDetection.south) -| ([xshift=-5.4em]reco.north);
      \path (dataBeamSel.south)  -| ([xshift=+5.4em]reco.north);
      \path ([yshift=.1em]reco.south) -| ([xshift=-5.4em]sel.north);
      \path ([yshift=.1em]reco.south)  -| ([xshift=+5.4em]sel.north);
      \path ([xshift=5.4em]sel.south)  -- (dedxAna);
      \path ([xshift=+5.4em]sel.south)  -- (v0Ana);
      \path ([xshift=-5.4em]sel.south)  -- (C3)-- node[anchor=south] {correction \secref{sec:correction}} (dedxAna);
      \path (v0Ana)  -- (v0);
      \path (v0)  -- node[anchor=south] {\hspace*{-1.4cm} tune \secref{sec:correction:fd}}  (tune);
      \path (dedxAna)  -- (dedx);
      \path (C2) -- node[anchor=south] {correction \secref{sec:correction}} (v0Ana);
    \end{scope}
  \end{tikzpicture}
\end{center}

